Fourier extension estimates on a strip in $\mathbb{R}^2$

Given a smooth curve with nonzero curvature $\Sigma\subset \mathbb{R}^2$, let $E_{\Sigma}$ denote the associated Fourier extension operator. For both general compact curves and the parabola, we characterize the pairs $(p,q)\in [1,\infty]^2$ for which the estimates $\|E_{\Sigma}f\|_{L^q(\Omega)}\leq C\|f\|_{L^p(\Sigma)}$ and $(\mathcal{R}(|E_{\Sigma}f|^{q}))^{\frac{1}{q}}\leq C\|f\|_{L^p(\Sigma)}$ hold, where $\Omega$ is a strip in $\mathbb{R}^2$ and $\mathcal{R}$ denotes the Radon transform. This work continues the study of mass concentration of $x\mapsto E_{\Sigma}f(x)$ near lines in $\mathbb{R}^2$, initiated by Bennett and Nakamura and later extended by Bennett, Nakamura, and the second author, where expressions of the form $(\mathcal{R}(|E_{\Sigma}f|^{2}))^{\frac{1}{2}}$ were studied.

==> f_contour.tex <==
\begin{tikzpicture}[scale=3]
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{stealth}}},postaction={decorate}}}

\begin{scope}
  % quarter circle arc path
  \path[name path=C] (1.5,0) arc[start angle=0, end angle=90, radius=1.5];

  % line path
  \path[name path=line] (0,0) -- (1,2);

  % compute intersection
  \path[name intersections={of=C and line, by=X}];
  
  \draw (0,0) -- (1.5,0) arc[start angle=0, end angle=90, radius=1.5];
  
  % compute polar angle of X
  \pgfmathanglebetweenpoints{\pgfpoint{0}{0}}{\pgfpointanchor{X}{center}}
  \let\endangle\pgfmathresult

  % axes
  \draw[->] (-0.1,0)--(2,0) node [right] {$\Re$};
  \draw[->] (0,-0.3)--(0,1.7) node [above] {$\Im$};

  

  % draw the radius and arc only up to (X)

  \draw [] (0.2,0) arc[start angle=0, end angle=\endangle, radius=0.2];
  
  \draw [red,thick,->-](X) -- (0,0);
  \draw [red,thick,->-] (0,0)--(1.5,0);
  \draw [red,thick,->-] (1.5,0) arc[start angle=0, end angle=\endangle, radius=1.5];

\begin{scope}[shift={(0.3,-0.3)}]
  \draw [blue,->-] (0,0)--(1.5,0);

  % \fill[] (X) circle (0.7pt);

  \coordinate (A) at (0,0);
  \coordinate (B) at (1.5,0);
  
\end{scope}
  
  \fill[] (A) circle (0.5pt);
  \fill[] (B) circle (0.5pt);
  \draw[blue,->-] (0,0)--(A);
  \draw[blue,->-] (1.5,0)--(B);

  \node [right]at (0.16,-0.15) {$\rho_1(z_0)$};
  \node [right]at (1.5+0.16,-0.15) {$\rho_2(z_0)$};

  \node [] at (0.3,0.15) {$-\frac{\vartheta(t)}{2}$};


  % mark the intersection
  \fill[] (X) circle (0.5pt);
  \fill[] (1.5,0) circle (0.5pt);
  \fill[] (0,0) circle (0.5pt);

  
  \node[above right] at (X) {$Q$};
  \node [above right] at (1.5,0) {$P$};
  \node [above right] at (1.5/2,0) {$\gamma_1$};
  \node [below right,shift={(0.3,0)}] at (1.5/2,-0.3) {$\gamma_1-z_0$};
  \node [right] at (1.2,1) {$\gamma_2$};
  \node [left] at (0.5,1) {$\gamma_3$};
  \node [below] at (1.5,0) {$\sqrt{x}$};

  
  \node [below left] at (0,0) {$O$};
  
  
  \end{scope}

% \begin{scope}[shift={(3,0)}]
%   \path[name path=C] (1.5,0) arc[start angle=0, end angle=90, radius=1.5];

%   % line path
%   \path[name path=line] (0,0) -- (1,2);

%   % compute intersection
%   \path[name intersections={of=C and line, by=X}];
  
%   \draw (0,0) -- (1.5,0) arc[start angle=0, end angle=90, radius=1.5];
  
%   % compute polar angle of X
%   \pgfmathanglebetweenpoints{\pgfpoint{0}{0}}{\pgfpointanchor{X}{center}}
%   \let\endangle\pgfmathresult


%   % axes
%   \draw[->] (-0.1,0)--(2.2,0);
%   \draw[->] (0,-0.1)--(0,2.2);

%   % draw the radius and arc only up to (X)

%   % \draw [] (0.2,0) arc[start angle=0, end angle=\endangle, radius=0.2];


  
%   \begin{scope}[shift={(0,-0.2)}]
%     % quarter circle arc path
%   \path[name path=C] (1.5,0) arc[start angle=0, end angle=90, radius=1.5];

%   % line path
%   \path[name path=line] (0,0) -- (1,2);

%   % compute intersection
%   \path[name intersections={of=C and line, by=Y}];
  

  
%   % compute polar angle of X
%   \pgfmathanglebetweenpoints{\pgfpoint{0}{0}}{\pgfpointanchor{Y}{center}}
%   \let\endangle\pgfmathresult

%   % \draw (0,0) -- (1.5,0) arc[start angle=0, end angle=90, radius=1.5];
%   \draw [] (0.2,0) arc[start angle=0, end angle=\endangle, radius=0.2];
  
%   \draw [red,thick,->-](Y) -- (0,0);
%   \draw [red,thick,->-] (0,0)--(1.5,0);
%   \draw [red,thick,->-] (1.5,0) arc[start angle=0, end angle=\endangle, radius=1.5];

%   \node [below] at (1.5/2,-0.1) {$\gamma_1-z_0$};
%   \node [right] at (1.3,1) {$\gamma_2-z_0$};
%   \node [left] at (0.4,1) {$\gamma_3-z_0$};

%   \fill[] (1.5,0) circle (0.7pt);
%   \end{scope}


%   \node [right] at (0.2,0.2) {$-\frac{\vartheta(t)}{2}$};


%   % mark the intersection
%   \fill[] (X) circle (0.7pt);
%   \fill[] (Y) circle (0.7pt);
%   \fill[] (1.5,0) circle (0.7pt);
%   \fill[] (0,0) circle (0.7pt);

  
  
%   \node [above right] at (1.5,0) {$P$};
%   \node[above right] at (X) {$Q$};


%   \node [below] at (1.7,0) {$\sqrt{x}$};
  
%   \node [below left] at (0,0) {$O$};
%   \node [below] at (2.2,0) {$\Re$};
%   \node [left] at (0,2.2) {$\Im$};
%   \end{scope}
\end{tikzpicture}

==> f_pqrangeAllRelevant.tex <==
\begin{tikzpicture}[scale=6]

%\fill [blue,opacity=0.2] (1,0)--(0,1/2)--(0,0);

\draw (0,0)-- (1,0)--(1,1)--(0,1)--(0,0);
\draw [name path=half](1/2,0)--(1/2,1);
\draw [name path=diag, dashed](0,0)--(1,1);
\draw (0,1/2)--(1,1/2);

\node [right]at (1,0) {$\frac1p$};
\node [above]at (0,1) {$\frac1q$};

\draw (1,0)--(1/2,1/2);
\draw [name path=critical,dashed] (1/3,1/3)--(0,1/2);
\draw (1,0)--(1/3,1/3);

\path [name intersections={of=diag and critical, by={restriction}}];
 
\fill (1,0) circle (0.4pt);
\draw (1,0) circle (0.4pt);


\fill [white] (0,1/2) circle (0.4pt);
\draw (0,1/2) circle (0.4pt);

\fill [black] (restriction) circle (0.4pt);
\draw (restriction) circle (0.4pt);

% \draw (0,1/4+1/12)--(1,0);
\draw (1,0)--(1/4,1/4);
\draw [dashed] (0,1/4)--(1/4,1/4);
\draw [dashed] (0,1/2)--(1/4,1/4);
\draw [dotted] (1/4,0)--(1/4,1/4);
\draw [dotted] (1/3,0)--(1/3,1/3);


\fill [white](1/4,1/4) circle (0.4pt);
%\fill [blue,opacity=0.2](1/4,1/4) circle (0.4pt);
\draw (1/4,1/4) circle (0.4pt);

\node [below left] at (0,0) {$O$};

\node [below] at (1/2,0) {$\frac12$};
\node [below] at (1,0) {$1$};
\node [below] at (1/4,0) {$\frac14$};
\node [below] at (1/3,0) {$\frac13$};


\node [above] at (1-0.02,0) {$A$};
\node [above ] at (1/4,1/4) {$B$};
% \node [above left] at (1/2,1/2) {$C$};
\node [left] at (0,1/2) {$D$};
\node [above] at (restriction) {$E$};

\fill [white](0,1/4) circle (0.4pt);
\draw (0,1/4) circle (0.4pt);
\node [left] at (0,1/4) {$F$};

\node [above left] at (1/2,1/2) {$C$};
\fill (1/2,1/2) circle (0.4pt);
\draw (1/2,1/2) circle (0.4pt);




\end{tikzpicture}
